Maximizing Reachability Probabilities in Rectangular Automata with Random Clocks

This paper proposes an algorithm to maximize reachability probabilities for rectangular automata with random clocks via a history-dependent prophetic scheduler. This model class incorporates time-induced nondeterminism on discrete behavior and nondeterminism in the dynamic behavior. After computing reachable state sets via a forward flowpipe construction, we use backward refinement to compute maximum reachability probabilities. The feasibility of the presented approach is illustrated on a scalable model.

==> figures/casestudy/automaton_appendix.tex <==
\begin{tikzpicture}[
n/.style={draw, text width = 1.45cm, minimum height = 3.3cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
nsmall/.style={draw, text width = 1.5cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]





\node[n](chA) at (1.5,0) {
	$\text{charging}_A$	\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}\in[3,6]$\\
	$\dot{q}=0$\\
	$\dot{c}=1$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\ 
	\vspace{0.2cm} 
	$x\in[0,3]$
	};

\node[n](chB) at (4.2,0) {
	$\text{charging}_B$\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}\in[2,5]$\\
	$\dot{q}=0$\\	
	$\dot{c}=1$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\ 
	\vspace{0.2cm} 
	$x\in[3,8]$	};

\node[n](chC) at (6.9,0) {
	$\text{charging}_C$	\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}\in[1,2]$\\	
	$\dot{q}=0$\\
	$\dot{c}=1$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\ 
	\vspace{0.2cm} 
	$x\in[8,10]$	};

\node[n](noch) at (9.6,0) {
	$\text{full}$	\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}=0$\\	
	$\dot{q}=0$\\
	$\dot{c}=1$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\ 
	\vspace{0.2cm} 
	$x=10$	};

\node[n](dr) at ($(chA)-(0,4.2)$) {
	$\text{driving}$\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}=-1$\\
	$\dot{q}=0$\\ 	
	$\dot{c}=0$ \\ 
	$\dot{d}=1$ \\ 
	$\dot{r}=1$ \\ 
	\vspace{0.2cm} 
	$x\in[0,10]$};

\node[n](arr) at ($(chC)-(0,4.2)$) {
	$\text{arrival}$\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}=0$\\ 
	$\dot{q}=0$\\	
	$\dot{c}=0$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\
	\phantom{$x\in[0,10]$}
	};
	
	\node[n,double](em) at  ($(noch)-(0,4.2)$)  {
	$\text{empty}$	\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}=0$\\
	$\dot{q}=0$\\ 	
	$\dot{c}=0$ \\ 
	$\dot{d}=0$ \\ 
	$\dot{r}=0$ \\
	\phantom{$x\in[0,10]$}
	};

\node[n](re) at ($(dr)-(0,4.2)$) {
	$\text{detour}$\\
	\vspace{0.2cm} 	
	$\dot{t}=1$\\
	$\dot{x}=-1$ \\
	$\dot{q}=0$\\	
	$\dot{c}=0$ \\ 
	$\dot{d}=1$ \\ 
	$\dot{r}=0$ \\ 
	\vspace{0.2cm} 
	$x\in[0,10]$
	};

\node[n](new) at ($(arr)-(0,4.2)$) { %
	$\text{charge}$\\
 	\vspace{0.2cm} 	
 	$\dot{t}=1$\\
 	$\dot{x}=0$ \\	
 	$\dot{q}=1$ \\	
 	$\dot{c}=0$ \\ 
 	$\dot{d}=0$ \\ 
 	$\dot{r}=0$ \\ 
 	\vspace{0.2cm} 
	$x\in[0,10]$
	$q\leq0$		
	};












\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at (-0.65,0.54) {
$t=0$\\
$x\in${$\,[0,2]$}\\
$q=0$\\
$c=0$\\$d=0$\\
	${r}=0$ };
\draw[-latex, very thick] ($(chA.west)-(0.6,0)$) to  ($(chA.west)+(0,0)$);



\draw[-latex,  very thick] (chA) to node[en, above] {$x=3$} (chB);
\draw[-latex, very thick] (chB) to node[en, above] {$x=8$} (chC);
\draw[-latex, very thick] (chC) to node[en, above] {$x=10$} (noch);

\draw[-latex,  very thick] (chA) to node[en, left] {$c$} (dr);
\draw[-latex,  very thick] (chB.south) -- ($(chB.south)-(0,0.3)$) to %
($(chA.south)-(0,0.3)$)  -- (dr.north);
\draw[-latex,  very thick] (chC.south) -- ($(chC.south)-(0,0.4)$) to %
($(chA.south)-(0,0.4)$) -- (dr.north);
\draw[-latex,  very thick] (noch.south) -- ($(noch.south)-(0,0.5)$) to %
($(chA.south)-(0,0.5)$) -- (dr.north);

\draw[-latex,  very thick] (dr) to node[en, above] {$d$} (arr);
\draw[-latex,  very thick,] ($(dr.south)-(0.1,0)$) to node[en, left] {$r$} ($(re.north)-(0.1,0)$);
\draw[-latex,  very thick] ($(dr.south)+(0.1,0)$)  -- ($(dr.south)+(0.1,-0.4)$) to node[en, above, near start] {$x=0$} ($(em.south)-(0,0.4)$) -- (em);



\draw[-latex,  very thick] ($(re.north)+(0.1,0)$)  -- ($(dr.south)+(0.1,-0.5)$) to node[en, below, near start] {$x=0$} ($(em.south)-(0,0.5)$) -- (em);

\draw[-latex, very thick] (re)  to node[en, below] { $d$}  ($(new.west)+(0,0)$);%

\draw[-latex,  very thick] ($(new.east)$) %
-- ($(new.east)+(2.8,0)$) %
-- ($(chC.north east)+(2.8,0.7)$) 
-- ($(chA.north)+(0,0.7)$) 
to node[en, left] {$x\in[0,3]$}
 (chA);

\draw[-latex, very thick] ($(new.east)$) %
-- ($(new.east)+(2.8,0)$) %
-- ($(chC.north east)+(2.8,0.7)$) 
-- ($(chB.north)+(0,0.7)$) 
to node[en, left] {$x\in[3,8]$} (chB);

\draw[-latex, very thick]  ($(new.east)$) %
-- ($(new.east)+(2.8,0)$) %
-- ($(chC.north east)+(2.8,0.7)$) 
-- ($(chC.north)+(0,0.7)$) 
to node[en, left] {$x\in[8,10]$} (chC);

\draw[-latex, very thick] ($(new.east)$) %
-- ($(new.east)+(2.8,0)$) %
-- ($(chC.north east)+(2.8,0.7)$) 
-- ($(chC.north)+(2.7,0.7)$) 
to node[en, left] {$x=10$} (noch);







\end{tikzpicture}

==> figures/casestudy/automaton_small.tex <==

\begin{tikzpicture}[
n/.style={draw, text width = 1.3cm, minimum height = 1.7cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
nsmall/.style={draw, text width = 1.4cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
charging/.style={minimum height = 1.3cm
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]





\node[nsmall,charging](chA) at (1.5,0) {
	$\text{charging}_A$	\\
	\vspace{0.125cm} 	
	$\dot{x}\in[3,6]$\\
	$x\in[0,3]$
	};

\node[nsmall,charging](chB) at (4.1,0) {
	$\text{charging}_B$\\
	\vspace{0.125cm} 	
	$\dot{x}\in[2,5]$\\
	$x\in[3,8]$	};

\node[nsmall,charging](chC) at (6.7,0) {
	$\text{charging}_C$	\\
	\vspace{0.125cm} 	
	$\dot{x}\in[1,2]$\\
	$x\in[8,10]$	};

\node[nsmall,charging](noch) at (9.3,0) {
	$\text{full}$	\\
	\vspace{0.125cm} 	
	$\dot{x}=0$\\
	$x=10$	};

\node[nsmall](dr) at ($(chA)-(0,2)$) {
	$\text{driving}$\\
	\vspace{0.125cm} 	
	$\dot{x}=-1$\\	};

\node[nsmall](arr) at (-0.9,-2) {
	$\text{arrival}$	};
	
	\node[nsmall](em) at  ($(chB)-(0,2)$)  {
	$\text{empty}$	
	};

\node[nsmall](re) at ($(chC)-(0,2)$) {
	$\text{detour}$\\
	\vspace{0.125cm} 	
	$\dot{x}=-1$
	};

\node[nsmall](new) at ($(noch)+(0,-2)$) { %
	$\text{charge}$\\
	};












\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at (-0.65,0.54) {$x\in${$\,[0,2]$}\\
$c=0$\\$d=0$\\
	${r}=0$ };
\draw[-latex, very thick] ($(chA.west)-(0.6,0)$) to  ($(chA.west)+(0,0)$);



\draw[-latex,  very thick] (chA) to node[en, above] {$x=3$} (chB);
\draw[-latex, very thick] (chB) to node[en, above] {$x=8$} (chC);
\draw[-latex, very thick] (chC) to node[en, above] {$x=10$} (noch);

\draw[-latex,  very thick] (chA) to node[en, left] {$c$} (dr);
\draw[-latex,  very thick] (chB.south) -- ($(chB)-(0,1)$) to %
($(chA)-(0,1)$)  -- (dr.north);
\draw[-latex,  very thick] (chC.south) -- ($(chC)-(0,1.1)$) to %
($(chA)-(0,1.1)$) -- (dr.north);
\draw[-latex,  very thick] (noch.south) -- ($(noch)-(0,1.2)$) to %
($(chA)-(0,1.2)$) -- (dr.north);

\draw[-latex,  very thick] (dr) to node[en, above] {$d$} (arr);
\draw[-latex,  very thick] ($(dr.south)+(0,0)$)  --  ($(dr.south)+(0,-0.3)$) to  node[en, above, near start, ] {$r$}($(re.south)+(0,-0.3)$) -- (re);
\draw[-latex,  very thick,] (dr) to node[en, above] {$x=0$} (em);




\draw[-latex,  very thick,] (re) to node[en, above] {$x=0$} (em);

\draw[-latex, very thick] (re)  to node[en, above] {   $d $}  ($(new.west)+(0,0)$);%

\draw[-latex,  very thick] ($(new.east)$) %
-- ($(new.east)+(0.2,0)$) %
-- ($(noch.north east)+(0.2,0.7)$) 
-- ($(chA.north)+(0,0.7)$) 
to node[en, left] {$x\in[0,3]$}
 (chA);

\draw[-latex, very thick] ($(new.east)$) %
-- ($(new.east)+(0.2,0)$) %
-- ($(noch.north east)+(0.2,0.7)$) 
-- ($(chB.north)+(0,0.69)$) 
to node[en, left] {$x\in[3,8]$} (chB);

\draw[-latex, very thick]  ($(new.east)$) %
-- ($(new.east)+(0.2,0)$) %
-- ($(noch.north east)+(0.2,0.7)$) 
-- ($(chC.north)+(0,0.685)$) 
to node[en, left] {$x\in[8,10]$} (chC);

\draw[-latex, very thick] ($(new.east)$) %
-- ($(new.east)+(0.2,0)$) %
-- ($(noch.north east)+(0.2,0.7)$) 
-- ($(chC.north)+(2.6,0.68)$) 
to node[en, left] {$x=10$} (noch);







\end{tikzpicture}


==> figures/enrollment_new.tex <==
\begin{tikzpicture}[
scale=1,
node distance = 0.4cm and 0.25cm,
baseline,remember picture,
n/.style={draw, text width = 1.2cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
edge/.style={-latex, very thick},
]


\node[n, anchor=north] (l) at (0,0) {
$\dot{r}=1$
};
\node[n, below=0.8cm of l] (lt)  {
$\dot{x}=2$
};


\node[en,above=0.7cm of l] (initl) {};
\draw[edge] (initl) -- node[en, left] {$r=0$\\$x=0$} (l);
\draw[edge] (l.300) to node[en,right] {$r$}  (lt.60);
\draw[edge] (lt.120) to node[en,left] {$x=2$\\$x:=0$}  (l.240);


\node[n, anchor=north] (l0) at (1.8,0) {
$\dot{r_0}=1$
};
\node[n,  below= of l0] (l0t) {
$\dot{x}=2$
};
\node[n, below=of l0t] (l1) {
$\dot{r_1}=1$
};
\node[n, below=of l1] (l1t) {
$\dot{x}=2$
};

\node[en,above= 0.7cm of l0] (initl0) {};

\draw[edge] (initl0) -- node[en, right] {$r_0=0$\\$r_1=0$} (l0);
\draw[edge] (initl0) -- node[en, left] {$x=0$} (l0);

\draw[edge] (l0) to node[en, right] {$r_0$} (l0t);
\draw[edge] (l1) to node[en, right] {$r_1$} (l1t);
\draw[edge] (l0t) to node[en,left] {$x=2$}  (l1);
\draw[edge] (l0t) to node[en,right] {$x:=0$}  (l1);




\end{tikzpicture}

==> figures/runningexample/automaton.tex <==
\begin{tikzpicture}[
scale=1,
baseline,remember picture,
n/.style={draw, text width = 1.5cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]








\node[n, anchor=west](l0) at (-0.2,-1.7) {
	$\ell_0$\\
	\vspace{0.13cm} 	$\dot{x}=1$\\
	$\dot{y}\in [0,\nicefrac{1}{3}]$ \\	
	$\dot{r}=1$ \\ 
	\vspace{0.13cm} $x\leq 4$	};

\node[n, anchor=south](l1) at (2.5,-3.2) {$\ell_1$\\\vspace{0.13cm}
$\dot{x}=1$\\ 		
$\dot{y}=1$ \\	
$\dot{r}=0$ \\ \vspace{0.13cm}	
$y\leq 7$};

\node[n, anchor=south east](l2) at (5.2,-3.2) {$\ell_2$\\\vspace{0.13cm} 	
$\dot{x}=1$\\		
$\dot{y}=\nicefrac{1}{2}$ \\	
$\dot{r}=0$ };

\node[n, anchor=south
](l3) at (2.5,-1.2) {$\ell_3$\\\vspace{0.13cm} 
$\dot{x}=0$\\		
$\dot{y}=1$ \\	
$\dot{r}=0$  \\ \vspace{0.13cm}	
};

\node[n, anchor=south east](l4) at (5.2,-1.2) {$\ell_4$\\\vspace{0.13cm} 	
$\dot{x}=1$\\		
$\dot{y}=0$ \\	
$\dot{r}=0$ };




\node[en, text width=1.2cm,
anchor=south west, %
inner xsep=0pt
] (init) at 
(-0.2,-0.1)
{$x=1$\\$y\in[1,3]$\\$r=0$};

\draw[-latex, very thick] (init.south)  -- (l0.106);




\draw[-latex, very thick, bend left] (l0.70) to node[en, above, xshift=-0.1cm, yshift=0.1cm] {$r$}  (l3.190);

\draw[-latex, very thick, bend right] (l0.290) to node[en, left] {$x=4$} (l1.220);

\draw[-latex, very thick, bend left] (l1.40) to node[en, right, xshift=0.25cm] {$y\geq 5  $} (l2.110);

\draw[-latex, very thick, bend left] (l3.60) to node[en, above] {$x \geq 2,y\geq 10  $} (l4.120);




\end{tikzpicture}

==> figures/runningexample/detail_path0.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}
\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}
\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\definecolor{mainColor}{named}{solBase01}
\definecolor{boxcolor}{named}{color4}
\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}
\definecolor{crefseg}{named}{color2}
\definecolor{cinterseg}{named}{amethyst}

\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]

\tikzstyle{filling}=[very thick, fill, fill opacity = 0.2]
\tikzstyle{cone}=[draw = none, fill, fill opacity = 0.2]
\tikzstyle{border}=[very thick, line join = round]
\tikzstyle{guard}=[fill opacity=0.1]
\tikzstyle{guardticks}=[color3]
\tikzstyle{init}=[border, mainColor, line join = round]
\tikzstyle{refinement}=[pattern=north west lines, pattern color = color2]
\tikzstyle{refinement2}=[pattern=north east lines, pattern color = color2]
\tikzstyle{other}=[opacity = 0.15]%

\tikzstyle{refinedsegment}=[very thick, line join = round, fill, fill opacity = 0.2, color2]
\tikzstyle{intermediatesegment}=[line join = round, fill, cinterseg]


\begin{tikzpicture}[
baseline, remember picture,
font=\footnotesize, scale=2.25, 
tick/.style={fill=white,font= \scriptsize}]

\useasboundingbox (-0.11,-0.11) rectangle (1.48,1.48);

\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.05,0.05)$) grid (1.425, 1.425);
\node[fill=white] (y) at (0,1.375) {$y$};
\node[fill=white] (x) at (1.375,0) {$x$};
\draw[-latex,thick] ($(ursprung)-(0,0.05)$) to (y);
\draw[-latex,thick] ($(ursprung)-(0.05,0)$) to (x);



\node[tick] (1) at (0.25,-0.11) {$1$};
\node[tick] (2) at (0.5,-0.11) {$2$};
\node[tick] (3) at (0.75,-0.11) {$3$};
\node[tick] (4) at (1,-0.11) {$4$};
\draw ($(0.25,0)+(0,0.02)$) -- ($(0.25,0)-(0,0.02)$);
\draw ($(0.5,0)+(0,0.02)$) -- ($(0.5,0)-(0,0.02)$);
\draw ($(0.75,0)+(0,0.02)$) -- ($(0.75,0)-(0,0.02)$);
\draw ($(1,0)+(0,0.02)$) -- ($(1,0)-(0,0.02)$);

\node[tick] (1) at (-0.11,0.25) {$1$};
\node[tick] (2) at (-0.11,0.5) {$2$};
\node[tick] (3) at (-0.11,0.75) {$3$};
\node[tick] (4) at (-0.11,1) {$4$};
\draw ($(0,0.25)+(0.02,0)$) -- ($(0,0.25)-(0.02,0)$);
\draw ($(0,0.5)+(0.02,0)$) -- ($(0,0.5)-(0.02,0)$);
\draw ($(0,0.75)+(0.02,0)$) -- ($(0,0.75)-(0.02,0)$);
\draw ($(0,1)+(0.02,0)$) -- ($(0,1)-(0.02,0)$);


\coordinate (goal-l) at (2,2);
\coordinate (goal-u) at (2.5,2.75);
\coordinate (init-l) at (0.25,0.25);
\coordinate (init-u) at (0.25,0.75);
\coordinate (s1-1-l) at (1,0.25);
\coordinate (s1-1-u) at (1,1);
\coordinate (s1-2-l) at (2.5,1.75);
\coordinate (s1-2-u) at (1.75,1.75);
\coordinate (s2-1-l) at (2,1.25);
\coordinate (s2-1-u) at (1.25,1.25);
\coordinate (s2-2-l) at (2.75,1.625);
\coordinate (s2-2-u) at (2.75,2.25);
\coordinate (s3-1-l) at ($(init-l)$);
\coordinate (s3-1-u) at (0.25,3);
\coordinate (s3-2-l) at ($(s1-1-l)$);
\coordinate (s3-2-u) at (1,3);
\coordinate (s4-1-l) at (0.5,2.5);
\coordinate (s4-1-u) at (0.5,3);
\coordinate (s4-2-l) at (2.75,2.5);
\coordinate (s4-2-u) at (2.75,3);




\draw[cone, mainColor] (init-l) -- (s1-1-l) -- (s1-1-u) -- (init-u) -- cycle;

\draw[border, initloc,ultra thick] (init-l) -- ($(s1-1-l)-(0.0,0)$) -- ($(s1-1-u)-(0.0,0)$) -- (init-u) -- cycle;





\draw[border,initloc, semithick] (0,1) -- (1,1) -- (1,0.74) -- (0.25,0.49)--(0,0.406666);
\draw[cone,initloc] (0,1) -- (1,1) -- (1,0.74) -- (0.25,0.49)--(0,0.406666);

\draw[refinedsegment] ($(s1-1-u)-(0,0.25)$)--($(init-u)-(0.00,0.25)$) -- ($(init-u)-(0.00,0)$) -- (s1-1-u);
\fill[refinement,opacity=0.5] ($(s1-1-u)-(0,0.25)$)--($(init-u)-(0.00,0.25)$) -- ($(init-u)-(0.00,0)$) -- (s1-1-u);

\draw[intermediatesegment] (0.99,1) rectangle (1.01,0.75);
\draw[intermediatesegment] (0.24,0.75) rectangle (0.26,0.5);



\node[cinitloc,font=\scriptsize] at (0.875,0.375) {$\valSet_2^0$};

\node[cinterseg,font=\scriptsize] at (1.125,0.875) {$\JumpSegmentik{0}{2}$};
\node[cinterseg,font=\scriptsize] at (0.125,0.625) {$\JumpSegmentik{0}{3}$};


\node[crefseg,font=\scriptsize] at (0.625,0.75) {$\RefinedSegmentik{0}{2}$};

\node[initloc,font=\scriptsize] at (0.25,1.125) {$\btc{\ell_0}(\JumpSegmentik{0}{2})$};



\end{tikzpicture}

==> figures/runningexample/detail_path1.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}
\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}
\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\definecolor{mainColor}{named}{solBase01}
\definecolor{boxcolor}{named}{color4}
\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}
\definecolor{crefseg}{named}{color2}
\definecolor{cinterseg}{named}{amethyst}

\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]

\tikzstyle{filling}=[very thick, fill, fill opacity = 0.2]
\tikzstyle{cone}=[draw = none, fill, fill opacity = 0.2]
\tikzstyle{border}=[very thick, line join = round]
\tikzstyle{guard}=[fill opacity=0.1]
\tikzstyle{guardticks}=[color3]
\tikzstyle{init}=[border, mainColor, line join = round]
\tikzstyle{refinement}=[pattern=north west lines, pattern color = color2]
\tikzstyle{refinement2}=[pattern=north east lines, pattern color = color2]
\tikzstyle{other}=[opacity = 0.15]%

\tikzstyle{refinedsegment}=[very thick, line join = round, fill, fill opacity = 0.2, color2]
\tikzstyle{intermediatesegment}=[line join = round, fill, cinterseg]

\tikzset{ext/.pic={
\path [fill=white,scale=0.5] (-0.2,0)to[bend left](0,0.1)to[bend right](0.2,0.2)to(0.2,0)to[bend left](0,-0.1)to[bend right](-0.2,-0.2)--cycle;
\draw[scale=0.5] (-0.2,0)to[bend left](0,0.1)to[bend right](0.2,0.2) (0.2,0)to[bend left](0,-0.1)to[bend right](-0.2,-0.2);
}}

\begin{tikzpicture}[
baseline, remember picture,
font=\footnotesize, scale=1.5, 
tick/.style={fill=white,font= \scriptsize,inner sep= 1mm}]

\useasboundingbox (-0.166,-0.166) rectangle (2.22,2.22);

\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.08,0.08)$) grid (2.1,2.1);
\node[fill=white] (y) at (0,2.05) {$y$};
\node[fill=white] (x) at (2.05,0) {$x$};
\draw[thick] ($(ursprung)-(0,0.08)$) to  (0,1);
\draw[-latex,thick] ($(ursprung)-(0.08,0)$) to (x);



\node[tick] (1) at (0.25,-0.166) {$1$};
\node[tick] (2) at (0.5,-0.166) {$2$};
\node[tick] (3) at (0.75,-0.166) {$3$};
\node[tick] (4) at (1,-0.166) {$4$};
\node[tick] (1) at (1.25,-0.166) {$5$};
\node[tick] (2) at (1.5,-0.166) {$6$};
\node[tick] (3) at (1.75,-0.166) {$7$};
\draw ($(0.25,0)+(0,0.03)$) -- ($(0.25,0)-(0,0.03)$);
\draw ($(0.5,0)+(0,0.03)$) -- ($(0.5,0)-(0,0.03)$);
\draw ($(0.75,0)+(0,0.03)$) -- ($(0.75,0)-(0,0.03)$);
\draw ($(1,0)+(0,0.03)$) -- ($(1,0)-(0,0.03)$);
\draw ($(1.25,0)+(0,0.03)$) -- ($(1.25,0)-(0,0.03)$);
\draw ($(1.5,0)+(0,0.03)$) -- ($(1.5,0)-(0,0.03)$);
\draw ($(1.75,0)+(0,0.03)$) -- ($(1.75,0)-(0,0.03)$);

\node[tick] (1) at (-0.166,0.25) {$1$};
\node[tick] (2) at (-0.166,0.5) {$2$};
\node[tick] (3) at (-0.166,0.75) {$3$};
\node[tick] (4) at (-0.166,1) {$4$};
\node[tick] (9) at (-0.166,1.25) {$9$};
\node[tick] (10) at (-0.166,1.5) {$10$};
\node[tick] (11) at (-0.166,1.75) {$11$};
\draw ($(0,0.25)+(0.03,0)$) -- ($(0,0.25)-(0.03,0)$);
\draw ($(0,0.5)+(0.03,0)$) -- ($(0,0.5)-(0.03,0)$);
\draw ($(0,0.75)+(0.03,0)$) -- ($(0,0.75)-(0.03,0)$);
\draw ($(0,1)+(0.03,0)$) -- ($(0,1)-(0.03,0)$);
\draw ($(0,1.25)+(0.03,0)$) -- ($(0,1.25)-(0.03,0)$);
\draw ($(0,1.5)+(0.03,0)$) -- ($(0,1.5)-(0.03,0)$);
\draw ($(0,1.75)+(0.03,0)$) -- ($(0,1.75)-(0.03,0)$);


\draw[thick] (0,1) --pic{ext} (0,1.25);
\draw[-latex,thick] (0,1.25) to  (y);


\coordinate (goal-l) at (2,2);
\coordinate (goal-u) at (2.5,2.75);
\coordinate (init-l) at (0.25,0.25);
\coordinate (init-u) at (0.25,0.75);
\coordinate (s1-1-l) at (1,0.25);
\coordinate (s1-1-u) at (1,1);
\coordinate (s1-2-l) at (2.5,1.75);
\coordinate (s1-2-u) at (1.75,1.75);
\coordinate (s2-1-l) at (2,1.25);
\coordinate (s2-1-u) at (1.25,1.25);
\coordinate (s2-2-l) at (2.75,1.625);
\coordinate (s2-2-u) at (2.75,2.25);
\coordinate (s3-1-l) at ($(init-l)$);
\coordinate (s3-1-u) at (0.25,3);
\coordinate (s3-2-l) at ($(s1-1-l)$);
\coordinate (s3-2-u) at (1,3);
\coordinate (s4-1-l) at (0.5,2.5);
\coordinate (s4-1-u) at (0.5,3);
\coordinate (s4-2-l) at (2.75,2.5);
\coordinate (s4-2-u) at (2.75,3);







\draw[border, initloc,ultra thick]  (0.25,2)--(0.25,0.25) --(1,0.25)--(1,2);
\draw[cone, initloc,ultra thick]  (0.25,2)--(0.25,0.25) --(1,0.25)--(1,2);



\draw[border,initloc, semithick] (1,0)--(1,1.75) --  (0.5,1.75)--(0.5,0);
\draw[cone,initloc]  (1,0)--(1,1.75) --  (0.5,1.75)--(0.5,0);


\draw[refinedsegment] (1,1.75) --  (0.5,1.75)--(0.5,0.25) --(1,0.25) --cycle;
\fill[refinement,opacity=0.5] (1,1.75) --  (0.5,1.75)--(0.5,0.25) --(1,0.25) --cycle;



\draw[intermediatesegment] (0.51,1.51) rectangle (0.99,1.74);
\draw[intermediatesegment] (0.99,0.99) -- (0.51,0.823) -- (0.51,0.26) -- (0.99,0.26) -- cycle;



\node[cinitloc,font=\scriptsize] at (0.375,1.875) {$\valSet_1^1$};

\node[cinterseg,font=\scriptsize] at (1.25,0.62) {$\JumpSegmentik{1}{2}$};
\node[cinterseg,font=\scriptsize] at (1.25,1.62) {$\JumpSegmentik{1}{1}$};


\node[crefseg,font=\scriptsize] at (1.25,1.125) {$\RefinedSegmentik{1}{1}$};

\node[initloc,font=\scriptsize] at (1.375,0.2) {$\btc{\ell_3}(\JumpSegmentik{1}{1})$};



\end{tikzpicture}

==> figures/runningexample/flowpipe.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{mainColor}{named}{solBase01}

\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}


\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}

\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}

\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{boxcolor}{named}{color4}

\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}

\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}

\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]

\tikzstyle{filling}=[very thick, fill, fill opacity = 0.2]
\tikzstyle{cone}=[draw = none, fill, fill opacity = 0.2]
\tikzstyle{border}=[very thick, line join = round]
\tikzstyle{guard}=[fill opacity=0.1]
\tikzstyle{guardticks}=[color3]
\tikzstyle{init}=[border, mainColor, line join = round]




\begin{tikzpicture}[
baseline,remember picture,
font=\footnotesize, 
tick/.style={fill=white,font= \scriptsize}
]

\useasboundingbox (-0.75,-0.375) rectangle (3,3.4);

\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.125,0.125)$) grid (2.875, 3.125);
\node[fill=white] (y) at (0,3) {$y$};
\node[fill=white] (x) at (2.75,0) {$x$};

\foreach \y in {2,4,...,10}  {
    \node[tick] (\y) at (-0.25,0.25*\y) {$\y$}; 
    \draw (-0.05,0.25*\y)--(+0.05,0.25*\y);
}
\foreach \x in {2,4,...,8}  {
    \node[tick] (\x) at (0.25*\x,-0.25) {$\x$}; 
    \draw (0.25*\x,-0.05)--(0.25*\x,+0.05);
}


\draw[-latex,thick] ($(ursprung)-(0,0.125)$) to (y);
\draw[-latex,thick] ($(ursprung)-(0.125,0)$) to (x);






\coordinate (init-l) at (0.25,0.25);
\coordinate (init-u) at (0.25,0.75);
\coordinate (s1-1-l) at (1,0.25);
\coordinate (s1-1-u) at (1,1);
\coordinate (s1-2-l) at (2.5,1.75);
\coordinate (s1-2-u) at (1.75,1.75);
\coordinate (s2-1-l) at (2,1.25);
\coordinate (s2-1-u) at (1.25,1.25);
\coordinate (s2-2-l) at (2.75,1.625);
\coordinate (s2-2-u) at (2.75,2.25);
\coordinate (s3-1-l) at ($(init-l)$);
\coordinate (s3-1-u) at (0.25,3);
\coordinate (s3-2-l) at ($(s1-1-l)$);
\coordinate (s3-2-u) at (1,3);
\coordinate (s4-1-l) at (0.5,2.5);
\coordinate (s4-1-u) at (0.5,3);
\coordinate (s4-2-l) at (2.75,2.5);
\coordinate (s4-2-u) at (2.75,3);


\draw[init] ($(init-l)-(0,0)$) -- ($(init-u)-(0,0)$) -- ($(init-u)-(0.03,0)$) -- ($(init-l)-(0.03,0)$) -- cycle;


\draw[cone, mainColor] (init-l) -- (s1-1-l) -- (s1-1-u) -- (init-u) -- cycle;
\draw[cone, mainColor] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;
\draw[cone, mainColor] (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) -- (s2-2-l) -- cycle;

\draw[border, initloc] (init-l) -- ($(s1-1-l)-(0.0,0)$) -- ($(s1-1-u)-(0.0,0)$) -- (init-u) -- cycle;
\draw[border, path1end] (s2-2-l) -- (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) ; %
\draw[border, path1start] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;


\draw[cone, mainColor](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u);
\draw[cone, mainColor](s4-2-u) -- (s4-2-l)-- (s4-1-l) -- (s4-1-u);


\draw[border,path2start ](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u); %
\draw[border,path2end ] (s4-2-l)-- (s4-1-l) -- (s4-1-u); %

\draw[border, boxcolor] (2,2) rectangle (2.5,2.75);
\draw[cone, boxcolor] (2,2) rectangle (2.5,2.75);





















\end{tikzpicture}

==> figures/runningexample/goalpaths.tex <==
\begin{tikzpicture}[
scale=1,
node distance = 0.4cm and 0.2cm,
baseline,
remember picture,
n/.style={draw, text width = 0.8cm, text = black, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,refinementcolor},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]



\useasboundingbox (-2,0.25) rectangle (2,-3);

\node[n, draw=cinitloc](l0) at (0,0) {	$\ell_0$	};
\node[n, draw=cpath1light,below left = of l0.south]  (l1)  {$\ell_1$};
\node[n, draw=cpath1dark, below = of l1] (l2)  {$\ell_2$};
\node[n, draw=cpath2light, below right = of l0.south] (l3) {$\ell_3$};
\node[n, draw=cpath2dark, below = of l3] (l4) {$\ell_4$ };

\node[n, draw=none, below = 2mm of l2] (p0ph) {$\States^0$};
\node[n, draw=none, below = 2mm of l4] (p1ph) {$\States^1$};



 \draw[-latex, very thick] (l0) to node[en, left] {}  (l1);
 \draw[-latex, very thick] (l0) to node[en, above] {} (l3);
 \draw[-latex, very thick] (l1) to node[en, left] {} (l2);
 \draw[-latex, very thick] (l3) to node[en, left] {} (l4);




\node[ref, left = 2mm of l0.center,] (p0l0) {};
\node[ref, left = 2mm of l1.center,] (p0l1) {};
\node[ref, left = 2mm of l2.center,] (p0l2) {};
\node[ref, left = 2mm of p0ph.center,] (p0) {};

\node[ref, right = 2mm of l0.center,] (p1l0) {};
\node[ref, right = 2mm of l3.center,] (p1l3) {};
\node[ref, right = 2mm of l4.center,] (p1l4) {};
\node[ref, right = 2mm of p1ph.center,] (p1) {};

\node[n, draw=none, below = 1mm of p0,font = \scriptsize] (i0) {$i=0$};
\node[n, draw=none, below = 1mm of p1,font = \scriptsize] (i1) {$i=1$};

\draw[refinementcolor,thick] (p0l0) -- (p0l1) -- (p0l2) -- (p0);
\draw[refinementcolor,thick] (p1l0) -- (p1l3) -- (p1l4) -- (p1);

\end{tikzpicture}

==> figures/runningexample/reachtree.tex <==
\begin{tikzpicture}[
scale=1,
node distance = 0.4cm and 0.2cm,
baseline,
remember picture,
n/.style={draw, text width = 0.8cm, text = black, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,refinementcolor},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]



\useasboundingbox (-2,0.25) rectangle (2,-3);

\node[n, draw=cinitloc](l0) at (0,0) {	$\ell_0$	};
\node[n, draw=cpath1light,below left = of l0.south]  (l1)  {$\ell_1$};
\node[n, draw=cpath1dark, below = of l1] (l2)  {$\ell_2$};
\node[n, draw=cpath2light, below right = of l0.south] (l3) {$\ell_3$};
\node[n, draw=cpath2dark, below = of l3] (l4) {$\ell_4$ };




 \draw[-latex, very thick] (l0) to node[en, left] {}  (l1);
 \draw[-latex, very thick] (l0) to node[en, above] {} (l3);
 \draw[-latex, very thick] (l1) to node[en, left] {} (l2);
 \draw[-latex, very thick] (l3) to node[en, left] {} (l4);


\end{tikzpicture}

==> figures/runningexample/refinement.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}
\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}
\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}

\definecolor{mainColor}{named}{solBase01}
\definecolor{boxcolor}{named}{color4}
\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}

\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]

\tikzstyle{filling}=[very thick, fill, fill opacity = 0.2]
\tikzstyle{cone}=[draw = none, fill, fill opacity = 0.2]
\tikzstyle{border}=[very thick, line join = round]
\tikzstyle{guard}=[fill opacity=0.1]
\tikzstyle{guardticks}=[color3]
\tikzstyle{init}=[border, mainColor, line join = round]
\tikzstyle{refinement}=[pattern=north west lines, pattern color = color2]
\tikzstyle{refinement2}=[pattern=north east lines, pattern color = color2]



\begin{tikzpicture}[
baseline, remember picture,
font=\footnotesize, scale=1, 
tick/.style={fill=white,font= \scriptsize}]

\useasboundingbox (-0.25,-0.25) rectangle (3,3);

\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.125,0.125)$) grid (2.875, 3.125);
\node[fill=white] (y) at (0,3) {$y$};
\node[fill=white] (x) at (2.75,0) {$x$};

\foreach \y in {2,4,...,10}  {
    \node[tick] (\y) at (-0.25,0.25*\y) {$\y$}; 
    \draw (-0.05,0.25*\y)--(+0.05,0.25*\y);
}
\foreach \x in {2,4,...,8}  {
    \node[tick] (\x) at (0.25*\x,-0.25) {$\x$}; 
    \draw (0.25*\x,-0.05)--(0.25*\x,+0.05);
}


\draw[-latex,thick] ($(ursprung)-(0,0.125)$) to (y);
\draw[-latex,thick] ($(ursprung)-(0.125,0)$) to (x);



\coordinate (goal-l) at (2,2);
\coordinate (goal-u) at (2.5,2.75);
\coordinate (init-l) at (0.25,0.25);
\coordinate (init-u) at (0.25,0.75);
\coordinate (s1-1-l) at (1,0.25);
\coordinate (s1-1-u) at (1,1);
\coordinate (s1-2-l) at (2.5,1.75);
\coordinate (s1-2-u) at (1.75,1.75);
\coordinate (s2-1-l) at (2,1.25);
\coordinate (s2-1-u) at (1.25,1.25);
\coordinate (s2-2-l) at (2.75,1.625);
\coordinate (s2-2-u) at (2.75,2.25);
\coordinate (s3-1-l) at ($(init-l)$);
\coordinate (s3-1-u) at (0.25,3);
\coordinate (s3-2-l) at ($(s1-1-l)$);
\coordinate (s3-2-u) at (1,3);
\coordinate (s4-1-l) at (0.5,2.5);
\coordinate (s4-1-u) at (0.5,3);
\coordinate (s4-2-l) at (2.75,2.5);
\coordinate (s4-2-u) at (2.75,3);


\draw[init] ($(init-l)-(0,0)$) -- ($(init-u)-(0,0)$) -- ($(init-u)-(0.04,0)$) -- ($(init-l)-(0.04,0)$) -- cycle;


\draw[cone, mainColor] (init-l) -- (s1-1-l) -- (s1-1-u) -- (init-u) -- cycle;
\draw[cone, mainColor] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;
\draw[cone, mainColor] (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) -- (s2-2-l) -- cycle;

\draw[border, initloc] (init-l) -- ($(s1-1-l)-(0.0,0)$) -- ($(s1-1-u)-(0.0,0)$) -- (init-u) -- cycle;
\draw[border, path1end] (s2-2-l) -- (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) ; %
\draw[border, path1start] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;


\draw[cone, mainColor](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u);
\draw[cone, mainColor](s4-2-u) -- (s4-2-l)-- (s4-1-l) -- (s4-1-u);


\draw[border,path2start ](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u); %
\draw[border,path2end ] (s4-2-l)-- (s4-1-l) -- (s4-1-u); %



\fill[refinement] 
($(s2-2-u)-(0.25,0.25)$)-- ($(s1-2-u)+(0.25,0)$) --($(s1-1-u)-(0,0.25)$) -- ($(init-u)-(0.04,0.25)$) 
-- ($(init-u)-(0.04,0)$) -- (s1-1-u) --  (s1-2-u) --  ($(s2-2-u)-(0.25,0.125)$);

\fill[refinement2] 
(goal-u) 
-- ($(s4-1-l)+(0,0.25)$) 
-- (0.5,0.8333) 
-- (init-u)
-- (init-l)
-- (s1-1-l)
-- (1,2.5)
-- (2.5,2.5)
-- cycle;


\draw[border, boxcolor] (goal-l) rectangle (goal-u);
\draw[cone, boxcolor] (goal-l) rectangle (goal-u);




\draw[border, color2] ($(s2-2-u)-(0.25,0.25)$)--($(s2-1-u)+(0.25,0.25)$);
\draw[cone, color2] ($(s2-2-u)-(0.25,0.25)$)--($(s2-1-u)+(0.25,0.25)$) -- (s1-2-u) --  ($(s2-2-u)-(0.25,0.125)$) -- cycle;

\draw[border, color2] ($(s1-2-u)+(0.25,0)$)--($(s1-1-u)-(0,0.25)$);
\draw[cone, color2] ($(s1-2-u)+(0.25,0)$)--($(s1-1-u)-(0,0.25)$) --(s1-1-u) -- (s1-2-u) ;
\draw[border, color2] ($(s1-1-u)-(0,0.25)$)--($(init-u)-(0.04,0.25)$);
\draw[cone, color2] ($(s1-1-u)-(0,0.25)$)--($(init-u)-(0.04,0.25)$) -- ($(init-u)-(0.04,0)$) -- (s1-1-u);


\draw[border, color2] (goal-u) -- ($(s4-1-l)+(0,0.25)$);
\draw[border, color2] ($(s4-1-l)+(0,0.25)$)--($(init-l)+(0.25,0)$);
\draw[border, color2] (0.5,0.8333)--(init-u);

\draw[cone, color2] (goal-u) -- ($(s4-1-l)+(0,0.25)$) -- (s4-1-l) -- ($(goal-u)-(0,0.25)$);
\draw[cone, color2] (s4-1-l)-- ($(s4-1-l)+(0.5,0)$)--($(init-l)+(0.75,0)$)--($(init-l)+(0.25,0)$);
\draw[cone, color2] (0.5,0.8333)--(init-u)--(init-l)--($(init-l)+(0.25,0)$);

\end{tikzpicture}

==> figures/runningexample/refinement_bezeichner.tex <==
\definecolor{solBase01}{RGB}{88 110 117}
\definecolor{solMagenta}{RGB}{211  54 130}
\definecolor{color2}{named}{solMagenta}
\definecolor{solGreen}{RGB}{133 153   0}
\definecolor{color3}{named}{solGreen}
\definecolor{solYellow}{RGB}{181 137   0}
\definecolor{color4}{named}{solYellow}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{color5}{named}{dartmouthgreen}
\definecolor{solBlue}{RGB}{38 139 210}
\definecolor{color6}{named}{solBlue}
\definecolor{davysgrey}{rgb}{0.33, 0.33, 0.33}
\definecolor{fancyblue}{rgb}{0.01, 0.28, 1.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\definecolor{mainColor}{named}{solBase01}
\definecolor{boxcolor}{named}{color4}
\definecolor{cinitloc}{named}{mainColor}
\definecolor{cpath1light}{named}{color6}
\definecolor{cpath1dark}{named}{fancyblue}
\definecolor{cpath2light}{named}{color3}
\definecolor{cpath2dark}{named}{color5}
\definecolor{crefseg}{named}{color2}
\definecolor{cinterseg}{named}{amethyst}

\tikzstyle{initloc}=[cinitloc]
\tikzstyle{path1start}=[cpath1light,densely dotted]
\tikzstyle{path1end}=[cpath1dark]
\tikzstyle{path2start}=[cpath2light,dotted]
\tikzstyle{path2end}=[cpath2dark]

\tikzstyle{filling}=[very thick, fill, fill opacity = 0.2]
\tikzstyle{cone}=[draw = none, fill, fill opacity = 0.2]
\tikzstyle{border}=[very thick, line join = round]
\tikzstyle{guard}=[fill opacity=0.1]
\tikzstyle{guardticks}=[color3]
\tikzstyle{init}=[border, mainColor, line join = round]
\tikzstyle{refinement}=[pattern=north west lines, pattern color = color2]
\tikzstyle{refinement2}=[pattern=north east lines, pattern color = color2]
\tikzstyle{other}=[opacity = 0.15]%

\tikzstyle{refinedsegment}=[very thick, line join = round, fill, fill opacity = 0.2, color2]
\tikzstyle{intermediatesegment}=[line join = round, fill, cinterseg]


\begin{tikzpicture}[
baseline, remember picture,
font=\footnotesize, scale=1, 
tick/.style={fill=white,font= \scriptsize}]

\useasboundingbox (-0.25,-0.25) rectangle (3,3);

\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.125,0.125)$) grid (2.875, 3.125);
\node[fill=white] (y) at (0,3) {$y$};
\node[fill=white] (x) at (2.75,0) {$x$};

\foreach \y in {2,4,...,10}  {
    \node[tick] (\y) at (-0.25,0.25*\y) {$\y$}; 
    \draw (-0.05,0.25*\y)--(+0.05,0.25*\y);
}
\foreach \x in {2,4,...,8}  {
    \node[tick] (\x) at (0.25*\x,-0.25) {$\x$}; 
    \draw (0.25*\x,-0.05)--(0.25*\x,+0.05);
}


\draw[-latex,thick] ($(ursprung)-(0,0.125)$) to (y);
\draw[-latex,thick] ($(ursprung)-(0.125,0)$) to (x);



\coordinate (goal-l) at (2,2);
\coordinate (goal-u) at (2.5,2.75);
\coordinate (init-l) at (0.25,0.25);
\coordinate (init-u) at (0.25,0.75);
\coordinate (s1-1-l) at (1,0.25);
\coordinate (s1-1-u) at (1,1);
\coordinate (s1-2-l) at (2.5,1.75);
\coordinate (s1-2-u) at (1.75,1.75);
\coordinate (s2-1-l) at (2,1.25);
\coordinate (s2-1-u) at (1.25,1.25);
\coordinate (s2-2-l) at (2.75,1.625);
\coordinate (s2-2-u) at (2.75,2.25);
\coordinate (s3-1-l) at ($(init-l)$);
\coordinate (s3-1-u) at (0.25,3);
\coordinate (s3-2-l) at ($(s1-1-l)$);
\coordinate (s3-2-u) at (1,3);
\coordinate (s4-1-l) at (0.5,2.5);
\coordinate (s4-1-u) at (0.5,3);
\coordinate (s4-2-l) at (2.75,2.5);
\coordinate (s4-2-u) at (2.75,3);


\draw[init] ($(init-l)-(0,0)$) -- ($(init-u)-(0,0)$) -- ($(init-u)-(0.04,0)$) -- ($(init-l)-(0.04,0)$) -- cycle;


\draw[cone, mainColor] (init-l) -- (s1-1-l) -- (s1-1-u) -- (init-u) -- cycle;
\draw[cone, mainColor] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;
\draw[cone, mainColor] (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) -- (s2-2-l) -- cycle;

\draw[border, initloc] (init-l) -- ($(s1-1-l)-(0.0,0)$) -- ($(s1-1-u)-(0.0,0)$) -- (init-u) -- cycle;
\draw[border, path1end] (s2-2-l) -- (s2-1-l) -- (s2-1-u) -- (s1-2-u) -- (s2-2-u) ; %
\draw[border, path1start] (s1-1-l) -- (s1-1-u) -- (s1-2-u) -- (s1-2-l) -- cycle;





\draw[cone, mainColor,other](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u);
\draw[cone, mainColor,other](s4-2-u) -- (s4-2-l)-- (s4-1-l) -- (s4-1-u);


\draw[border,path2start,other ](s3-2-u) -- (s3-2-l)-- (s3-1-l) -- (s3-1-u); %
\draw[border,path2end,other ] (s4-2-l)-- (s4-1-l) -- (s4-1-u); %


\fill[refinement]  %
($(s2-2-u)-(0.25,0.25)$)-- ($(s1-2-u)+(0.25,0)$) --($(s1-1-u)-(0,0.25)$) -- ($(init-u)-(0.04,0.25)$) 
-- ($(init-u)-(0.04,0)$) -- (s1-1-u) --  (s1-2-u) --  ($(s2-2-u)-(0.25,0.125)$);



\draw[border, boxcolor,other] (goal-l) rectangle (goal-u);
\draw[cone, boxcolor,other] (goal-l) rectangle (goal-u);




\draw[refinedsegment] ($(s2-2-u)-(0.25,0.25)$)--($(s2-1-u)+(0.25,0.25)$) -- (s1-2-u) --  ($(s2-2-u)-(0.25,0.125)$) -- cycle;

\draw[refinedsegment] ($(s1-2-u)+(0.25,0)$)--($(s1-1-u)-(0,0.25)$) --(s1-1-u) -- (s1-2-u) ;
\draw[refinedsegment] ($(s1-1-u)-(0,0.25)$)--($(init-u)-(0.00,0.25)$) -- ($(init-u)-(0.00,0)$) -- (s1-1-u);

\draw[intermediatesegment] ($(s2-2-u)-(0.25,0.25)$)-- (2.25,2) --  ($(s2-2-u)-(0.25,0.125)$) -- cycle;
\draw[intermediatesegment] (2,1.75)--($(s2-1-u)+(0.25,0.25)$) -- (s1-2-u) -- cycle;
\draw[intermediatesegment] (0.99,1) rectangle (1.01,0.75);
\draw[intermediatesegment] (0.24,0.75) rectangle (0.26,0.5);




\node[cpath1dark,font=\scriptsize] at (2.5,1.125) {$\valSet_0^0$};
\node[cpath1light,font=\scriptsize] at (1.875,0.75) {$\valSet_1^0$};
\node[cinitloc,font=\scriptsize] at (1.375,0.2) {$\valSet_2^0$};








\node[cinterseg,font=\scriptsize] at (2.5,2.5) {$\valSet^0_{\phantom{0}}$};
\node[cinterseg,font=\scriptsize] at (1.75,2) {$\JumpSegmentik{0}{1}$};
\node[cinterseg,font=\scriptsize] at (1,1.5) {$\JumpSegmentik{0}{2}$};
\node[cinterseg,font=\scriptsize] at (0.25,1) {$\JumpSegmentik{0}{3}$};


\node[crefseg,font=\scriptsize] at (2.125,2.25) {$\RefinedSegmentik{0}{0}$};
\node[crefseg,font=\scriptsize] at (1.375,1.75) {$\RefinedSegmentik{0}{1}$};
\node[crefseg,font=\scriptsize] at (0.625,1.25) {$\RefinedSegmentik{0}{2}$};


\end{tikzpicture}

==> plots/plot_0detours.tex <==
\pgfplotstableread[col sep=comma]{plots/data/100kSamples/results_detours0.dat}\datatable

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
    scale only axis=true,
    title=$0$ detours,
        ybar stacked,
        ylabel={Computation time in s}, 
        xticklabels={R,S,R,S,R,S},
xtick=data,
minor x tick num=1,
        enlarge x limits=0.1,
        legend pos=north west,
        grid style=dashed,
        bar width=0.1cm,
        ymin=0,        
        ymax=19.8, %
        width=1.5cm,
        height=0.4\textwidth,
        legend style={
      font=\footnotesize,
      cells={anchor=west},
      legend columns=2,
      at={(0.3,-0.20)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.2cm}
    },
     draw group line={chargingtype}{A}{\texttt{A}}{-0.5cm}{1pt},
     draw group line={chargingtype}{AB}{\texttt{AB}}{-0.5cm}{1pt},
     draw group line={chargingtype}{ABC}{\texttt{ABC}}{-0.5cm}{1pt}
    ]
    
      
    \addplot[color=color-time-processing,  fill, thick, name path=A] table[x=table_index, y=runtime_1, col sep=comma] \datatable;
    \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=runtime_21, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_22, col sep=comma] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_23, col sep=comma] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_24, col sep=comma] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_25, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_26, col sep=comma] \datatable;
    \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=runtime_27, col sep=comma] \datatable;
    \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=runtime_28, col sep=comma] \datatable;
    \end{axis}

\end{tikzpicture}

==> plots/plot_1detours.tex <==
\pgfplotstableread[col sep=comma]{plots/data/2MSamples/results_detours1.dat}\datatable
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
    scale only axis=true,
    title=$1$ detour,
        ybar stacked,
        xticklabels={R,S,R,S,R,S},
xtick=data,
minor x tick num=1,
        enlarge x limits=0.1,
        legend pos=north west,
        grid style=dashed,
        bar width=0.1cm,
ymin=0,        
ymax=1980, %
        width=1.5cm,
        height=0.4\textwidth,
        legend style={
      font=\footnotesize,
      cells={anchor=west},
      legend columns=2,
      at={(0.3,-0.20)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.2cm}
    },
     draw group line={chargingtype}{A}{\texttt{A}}{-0.5cm}{1pt},
     draw group line={chargingtype}{AB}{\texttt{AB}}{-0.5cm}{1pt},
     draw group line={chargingtype}{ABC}{\texttt{ABC}}{-0.5cm}{1pt}
    ]
    
      
   \addplot[color=color-time-processing,  fill, thick, name path=A] table[x=table_index, y=runtime_1, col sep=comma] \datatable;
     \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=runtime_21, col sep=comma] \datatable;
     \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_22, col sep=comma] \datatable;
      \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_23, col sep=comma] \datatable;
      \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_24, col sep=comma] \datatable;
      \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_25, col sep=comma] \datatable;
     \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_26, col sep=comma] \datatable;
     \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=runtime_27, col sep=comma] \datatable;
     \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=runtime_28, col sep=comma] \datatable;
    \end{axis}

\end{tikzpicture}

==> plots/plot_2detours_splitted.tex <==
\pgfplotstableread[col sep=comma]{plots/data/results_detours2_A.dat}\datatable
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
    name=Ax1,
    scale only axis=true,
        title=$2$ detours,
        title style={xshift=0.8cm},
        ybar stacked,
        xticklabels={R,S},%
        xtick=data,
        minor x tick num=1,
        scaled ticks =false,
        enlarge x limits=0.375,
        legend pos=north west,
        grid style=dashed,
        bar width=0.1cm,
        ymin=0,        
        ymax=39600, 
        width=6mm,
        height=0.4\textwidth,
        legend style={
            font=\footnotesize,
            cells={anchor=west},
            legend columns=4,
            at={(0.3,-0.20)},
            anchor=north,
            /tikz/every even column/.append style={column sep=0.2cm}
        },
        legend to name=named,
         draw group line={chargingtype}{A}{\texttt{A}}{-0.5cm}{1pt},
    ]
      
    \addplot[color=color-time-processing,  fill, thick, name path=A] table[x=table_index, y=runtime_1, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=runtime_21, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_22, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_23, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_24, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_25, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_26, col sep=comma] \datatable;
    \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=runtime_27, col sep=comma] \datatable;
    \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=runtime_28, col sep=comma] \datatable;
    
    \end{axis}
\pgfplotstableread[col sep=comma]{plots/data/10MSamples/results_detours2_AB.dat}\datatable
    \begin{axis}[colormap/viridis,
    at={($(Ax1.north east)+(1cm,0)$)},anchor=north west,
    scale only axis=true,
        ybar stacked,
        xticklabels={S},%
        xtick=data,
        minor x tick num=1,
        scaled ticks =false,
        enlarge x limits=0.75,
        legend pos=north west,
        grid style=dashed,
        bar width=0.1cm,
        ymin=0,        
        ymax=396000, 
        width=6mm,
        height=0.4\textwidth,
        legend style={
            font=\footnotesize,
            cells={anchor=west},
            legend columns=4,
            at={(0.3,0)},
            anchor=north west,
            /tikz/every even column/.append style={column sep=0.2cm}
        },
        legend to name=named,
         draw group line={chargingtype}{AB}{\texttt{AB}}{-0.5cm}{1pt},
    ]
      
    \addplot[color=color-time-processing,  fill, thick, name path=A] table[x=table_index, y=runtime_1, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=runtime_21, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_22, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_23, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_24, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement, fill, thick, name path=A] table[x=table_index, y=runtime_25, col sep=comma,forget plot] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=runtime_26, col sep=comma] \datatable;
    \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=runtime_27, col sep=comma] \datatable;
    \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=runtime_28, col sep=comma] \datatable;
    \legend{Flowpipe, Refinement,Extraction, Integration}
    
    \end{axis}
\end{tikzpicture}
